On partially wrapped Fukaya categories

We define a new class of symplectic objects called "stops", which roughly speaking are Liouville hypersurfaces in the boundary of a Liouville domain. Locally, these can be viewed as pages of a compatible open book. To a Liouville domain with a collection of disjoint stops, we assign an $A_\infty$-category called its partially wrapped Fukaya category. An exact Landau-Ginzburg model gives rise to a stop, and the corresponding partially wrapped Fukaya category is meant to agree with the Fukaya category one is supposed to assign to the Landau-Ginzburg model. As evidence, we prove a formula that relates these partially wrapped Fukaya categories to the wrapped Fukaya category of the underlying Liouville domain. This operation is mirror to removing a divisor. In v2, we also construct continuation functors without cascades, which should be of independent interest.

==> finding_the_narrow_stop.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'finding_the_narrow_stop.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.88360269bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98654323)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{finding_the_narrow_stop.pdf}}%
    \put(0.66903788,0.51480022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.76402296,0.77574153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_0$}}}%
    \put(0.52552087,0.66434947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|z|=\frac t3$}}}%
    \put(0.55148961,0.88303336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|z|=\frac{2t}3$}}}%
    \put(0.9676723,0.45454958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.4599157,0.9684567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{finding_the_narrow_stop.pdf}}%
  \end{picture}%
\endgroup%


==> formal_annulus.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'formal_annulus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.0413008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84371571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{formal_annulus.pdf}}%
    \put(0.54692148,0.5215851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{formal_annulus.pdf}}%
    \put(0.27157904,0.40429782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_b$}}}%
    \put(0.80702307,0.40401736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{formal_annulus.pdf}}%
    \put(0.53746058,0.4187118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{formal_annulus.pdf}}%
    \put(0.57946589,0.00628388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tild\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{formal_annulus.pdf}}%
  \end{picture}%
\endgroup%


==> graph_for_stab_ham.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph_for_stab_ham.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{214.62504326bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33018478)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph_for_stab_ham.pdf}}%
    \put(-0.00936592,0.17586005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.40810642,0.0081257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.594478,0.00812571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{25}{16}$}}}%
    \put(0.7510301,0.0081257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
  \end{picture}%
\endgroup%


==> main_htopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_htopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.34531516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49802405)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_htopy.pdf}}%
    \put(0.63108497,0.47895353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^i$}}}%
    \put(0.50415197,0.20063041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_q$}}}%
    \put(0.53610819,0.1957049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.4536938,0.19240837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{q-1}$}}}%
    \put(0.41479433,0.13768522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{q-k}$}}}%
    \put(0.57105244,0.15680515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_l$}}}%
    \put(0.35809385,0.0480185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{q-k-1}$}}}%
    \put(0.5769857,0.02164627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{l+2}$}}}%
    \put(0.6139082,0.06384225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{l+1}$}}}%
    \put(0.57770024,0.47886077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i+1}$}}}%
    \put(0.46232064,0.47688293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i+d-2}$}}}%
    \put(0.38631991,0.4762236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i+d-1}$}}}%
    \put(0.27819236,0.43864255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i+d}$}}}%
    \put(0.17622082,0.11491921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i+d}$}}}%
    \put(-0.00047573,0.1498629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^m$}}}%
    \put(0.00605431,0.34633854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_htopy.pdf}}%
    \put(0.27630993,0.10411189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_b$}}}%
    \put(0.71933087,0.1038789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_htopy.pdf}}%
    \put(0.70324446,0.47034798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i-1}$}}}%
    \put(0.79744223,0.11130995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^{i-1}$}}}%
    \put(0.96095347,0.15554592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^0$}}}%
    \put(0.96001894,0.38538103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main_htopy.pdf}}%
  \end{picture}%
\endgroup%


==> page_to_divisor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'page_to_divisor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.63345037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46488682)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{page_to_divisor.pdf}}%
    \put(0.66848233,0.43814014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.76583427,0.2171712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{page_to_divisor.pdf}}%
    \put(0.31182897,0.00894091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bigl\{r=\frac12\bigr\}$}}}%
    \put(-0.00181018,0.11840524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial M=\bigl\{r=1\bigr\}$}}}%
    \put(0.20947605,0.73767606){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{page_to_divisor.pdf}}%
    \put(0.40588939,0.23098175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
  \end{picture}%
\endgroup%


==> pumpkin.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pumpkin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81870014)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pumpkin.pdf}}%
  \end{picture}%
\endgroup%


==> stab_vf.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stab_vf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{893.67473017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27826908)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stab_vf.pdf}}%
    \put(0.4310293,0.22865256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stab_vf.pdf}}%
    \put(0.00134277,0.22865256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stab_vf.pdf}}%
    \put(0.97708931,0.22865256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stab_vf.pdf}}%
    \put(0.54740272,0.22865256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stab_vf.pdf}}%
  \end{picture}%
\endgroup%


==> trivial_gluing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trivial_gluing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.38150906bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73059808)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trivial_gluing.pdf}}%
    \put(0.38780016,0.7060931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_\sigma$}}}%
    \put(0.49356386,0.60032942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{0.9}$}}}%
    \put(0.95187306,0.62383246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup%

